UniCoRn: A Benchmark for Unified Compression and Reranking

Reranking and context compression are complementary strategies for identifying relevant document context in retrieval-augmented generation. Despite recent methods that combine both, their joint evaluation remains limited. Existing benchmarks measure end-task accuracy in clean retrieval settings, revealing little about why methods fail or how compression interacts with reranking. We introduce UniCoRn, a three-tier benchmark for unified evaluation of compression and reranking. The first tier, unit testing, isolates compression failure modes under controlled, retrieval-free settings. The second-tier, integration testing, evaluates reranking and compression over a fixed retrieval pool spanning 17 datasets, 10 domains, and 5 languages. The final, system testing, measures robustness inside search agents with dynamic retrieval. Further, we introduce metrics for preservation of answer-critical evidence and reranking-pruning alignment. We evaluate 11 compression methods while training models for both hard and soft compression, enabling a direct comparison between the two regimes.

==> figure_latex/compression_integration_plot.tex <==
%BGE - oscar, our soft, llmlingua2

% Requires: \usepackage{pgfplots} \pgfplotsset{compat=1.17}
\begin{figure*}[t]
  \centering
  % ---- model colors ----
  \definecolor{cOursExt}{HTML}{1F8A65}
  \definecolor{cOursAbs}{HTML}{9A4FC8}
  \definecolor{cOscar}{HTML}{12A5BE}
  \definecolor{cZerank}{HTML}{70B0D8}
  \definecolor{cOpenProv}{HTML}{5A6CC0}
  \definecolor{cZilliz}{HTML}{C0455F}
  \definecolor{cProv}{HTML}{C06028}
  \definecolor{cXProv}{HTML}{E8C030}
  \definecolor{cLL2}{HTML}{E58FB0}
  \definecolor{cLongLL}{HTML}{7A4A20}
  \definecolor{cKeyword}{HTML}{8888A8}
  \definecolor{cSentinel}{HTML}{3B3B3B}
  \definecolor{cRecomp}{HTML}{9C9A2E}
  \definecolor{cGold}{HTML}{9AA0A6}
  \pgfplotsset{
    ours/.style={line width=1.0pt, mark=*, mark size=1.7pt},
    base/.style={line width=0.6pt, mark=*, mark size=1.2pt},
    baselinemark/.style={only marks, mark=*, mark size=1.5pt,
                         mark options={fill=white, line width=0.7pt}, forget plot},
    commonaxis/.style={
      width=7cm, height=5cm,
      ymin=0, xmin=-3, xmax=103,
      xtick={0,20,40,60,80,100},
      xlabel={Compression Ratio (\%)},
      grid=both, major grid style={dashed, black!12},
      tick align=outside, tick pos=left,
      axis line style={black!55},
      label style={font=\tiny}, xlabel style={yshift=3pt},
      tick label style={font=\tiny},
    },
  }
  \resizebox{\textwidth}{!}{%
  % ================= Left: accuracy vs compression =================
  \begin{tikzpicture}
  \begin{axis}[commonaxis,
      ymax=0.75, ytick={0,0.2,0.4,0.6},
      ylabel={Avg.\ Answer Accuracy},
      legend to name=intlegend, legend columns=7, legend cell align=left,
      legend style={draw=black!25, font=\tiny, text=black, column sep=4pt,
        /tikz/every even column/.append style={column sep=2pt}},
      legend image code/.code={\draw[#1, only marks, mark=*, mark size=1.6pt]
          plot coordinates {(0.08cm,0cm)};},
    ]
    \addplot[cGold, dashed, line width=0.9pt, forget plot]
      coordinates {(-3,0.7271) (103,0.7271)};
    \node[anchor=east, cGold, font=\tiny] at (axis cs:102,0.702) {Gold Oracle (0.73)};
    \addplot[cOursExt, ours] coordinates {
      (0,0.6792) (66.89,0.6521) (74.63,0.6318) (79.27,0.6166)
      (82.73,0.5886) (85.65,0.5671) (88.29,0.5400) (90.80,0.5038)
      (93.38,0.4580) (96.27,0.3736)};
    \addlegendentry{\textbf{Comp-H}}
    \addplot[cOursExt, baselinemark] coordinates {(0,0.6792)};
    \addplot[cOursAbs, ours] coordinates {(93.64,0.3640)};
    \addlegendentry{\textbf{Comp-S}}
    \addplot[cOscar, base] coordinates {(93.64,0.2693)};
    \addlegendentry{Oscar}
    \addplot[cZerank, base] coordinates {
      (0,0.6511) (52.92,0.6003) (62.70,0.5680) (69.54,0.5386) (75.10,0.5054)
      (80.55,0.4797)};
    \addlegendentry{DSLR-Zerank}
    \addplot[cZerank, baselinemark] coordinates {(0,0.6511)};
    \addplot[cOpenProv, base] coordinates {
      (0,0.6625) (55.98,0.6154) (64.95,0.5922) (74.44,0.5594) (79.96,0.5321)
      (84.01,0.5013) (87.21,0.4783) (89.85,0.4456) (92.21,0.4059) (94.53,0.3583)
      (96.81,0.2787)};
    \addlegendentry{OpenProvence}
    \addplot[cOpenProv, baselinemark] coordinates {(0,0.6625)};
    \addplot[cZilliz, base] coordinates {
      (0,0.6686) (70.53,0.5921) (77.34,0.5743) (83.72,0.5315) (87.43,0.5016)
      (92.29,0.4440) (97.13,0.3243) (98.50,0.2461)};
    \addlegendentry{Sem HL}
    \addplot[cZilliz, baselinemark] coordinates {(0,0.6686)};
    \addplot[cProv, base] coordinates {
      (0,0.6155) (73.61,0.5070) (78.73,0.4853) (81.56,0.4613) (85.48,0.4245)
      (87.04,0.4038) (88.69,0.3804) (90.39,0.3469) (92.68,0.2956)};
    \addlegendentry{Provence}
    \addplot[cProv, baselinemark] coordinates {(0,0.6155)};
    \addplot[cXProv, base] coordinates {
      (0,0.6288) (23.94,0.5846) (59.77,0.4790) (77.43,0.3732) (90.86,0.2198)
      (94.74,0.1654)};
    \addlegendentry{XProvence}
    \addplot[cXProv, baselinemark] coordinates {(0,0.6288)};
    \addplot[cSentinel, base] coordinates {
      (0,0.6646) (14.10,0.6420) (23.57,0.6333) (32.61,0.6254) (41.22,0.6151)
      (49.37,0.6065) (57.11,0.5903) (64.40,0.5687) (71.16,0.5287) (77.19,0.4605)};
    \addlegendentry{Sentinel}
    \addplot[cSentinel, baselinemark] coordinates {(0,0.6646)};
    \addplot[cRecomp, base] coordinates {
      (0,0.6663) (0.46,0.6567) (7.07,0.6498) (21.48,0.6146) (44.66,0.5478)
      (70.05,0.4198) (88.17,0.2500) (97.11,0.1180) (99.73,0.0634)};
    \addlegendentry{RECOMP}
    \addplot[cRecomp, baselinemark] coordinates {(0,0.6663)};
    \addplot[cLL2, base] coordinates {
      (0,0.6686) (29.06,0.5902) (38.49,0.5455) (48.06,0.4958) (57.61,0.4235)
      (67.17,0.3351) (76.82,0.2480) (86.76,0.1324)};
    \addlegendentry{LLMLingua-2}
    \addplot[cLL2, baselinemark] coordinates {(0,0.6686)};
    \addplot[cLongLL, base] coordinates {
      (0,0.6167) (19.35,0.3758) (27.06,0.3424) (33.72,0.3122) (41.41,0.2836)
      (49.03,0.2459) (56.22,0.2147) (63.60,0.1856)};
    \addlegendentry{LongLLMLingua}
    \addplot[cLongLL, baselinemark] coordinates {(0,0.6167)};
    \addplot[cKeyword, base] coordinates {(0,0.5599) (80.47,0.2325)};
    \addlegendentry{Keyword}
    \addplot[cKeyword, baselinemark] coordinates {(0,0.5599)};
  \end{axis}
  \end{tikzpicture}%
  \hspace{1.4mm}
  % ================= Middle: evidence recall vs compression =================
  \begin{tikzpicture}
  \begin{axis}[commonaxis,
      ymax=88, ytick={0,20,40,60,80},
      ylabel={Evidence Recall (\%)},
    ]
    \addplot[cOursExt, ours] coordinates {
      (0,81.40) (66.89,73.78) (74.63,68.87) (79.27,64.31) (82.73,59.67)
      (85.65,55.10) (88.29,49.70) (90.80,43.86) (93.38,36.58) (96.27,26.04)};
    \addplot[cOursExt, baselinemark] coordinates {(0,81.40)};
    \addplot[cZerank, base] coordinates {
      (0,75.39) (52.92,64.21) (62.70,57.70) (69.54,52.38) (75.10,46.36)
      (80.55,40.51)};
    \addplot[cZerank, baselinemark] coordinates {(0,75.39)};
    \addplot[cOpenProv, base] coordinates {
      (0,76.59) (55.98,68.40) (64.95,64.37) (74.44,56.97) (79.96,51.43)
      (84.01,46.10) (87.21,41.18) (89.85,36.35) (92.21,30.73) (94.53,25.21)
      (96.81,16.91)};
    \addplot[cOpenProv, baselinemark] coordinates {(0,76.59)};
    \addplot[cZilliz, base] coordinates {
      (0,77.09) (70.53,62.69) (77.34,57.21) (83.72,50.06) (87.43,44.79)
      (92.29,36.14) (97.13,22.34) (98.50,14.94)};
    \addplot[cZilliz, baselinemark] coordinates {(0,77.09)};
    \addplot[cProv, base] coordinates {
      (0,68.45) (73.61,43.75) (78.73,39.31) (81.56,36.03) (85.48,31.37)
      (87.04,28.84) (88.69,26.33) (90.39,23.77) (92.68,19.15)};
    \addplot[cProv, baselinemark] coordinates {(0,68.45)};
    \addplot[cXProv, base] coordinates {
      (0,71.14) (23.94,57.30) (59.77,40.12) (77.43,27.55) (90.86,13.53)
      (94.74,9.04)};
    \addplot[cXProv, baselinemark] coordinates {(0,71.14)};
    \addplot[cSentinel, base] coordinates {
      (0,77.09) (14.10,71.50) (23.57,69.55) (32.61,67.19) (41.22,64.94)
      (49.37,61.94) (57.11,58.68) (64.40,54.50) (71.16,48.29) (77.19,40.19)};
    \addplot[cSentinel, baselinemark] coordinates {(0,77.09)};
    \addplot[cRecomp, base] coordinates {
      (0,77.09) (0.46,75.06) (7.07,72.54) (21.48,66.25) (44.66,53.64)
      (70.05,35.55) (88.17,17.20) (97.11,5.74) (99.73,0.90)};
    \addplot[cRecomp, baselinemark] coordinates {(0,77.09)};
    \addplot[cLL2, base] coordinates {
      (0,77.09) (29.06,56.70) (38.49,38.54) (48.06,19.58) (57.61,9.32)
      (67.17,4.47) (76.82,1.83) (86.76,0.56)};
    \addplot[cLL2, baselinemark] coordinates {(0,77.09)};
    \addplot[cLongLL, base] coordinates {
      (0,66.74) (19.35,32.59) (27.06,24.98) (33.72,20.03) (41.41,16.54)
      (49.03,14.09) (56.22,12.62) (63.60,11.61)};
    \addplot[cLongLL, baselinemark] coordinates {(0,66.74)};
    \addplot[cKeyword, base] coordinates {(0,59.78) (80.47,16.85)};
    \addplot[cKeyword, baselinemark] coordinates {(0,59.78)};
  \end{axis}
  \end{tikzpicture}%
  \hspace{0.8mm}
  % ================= Right: rerank nDCG@5 per model =================
\begin{tikzpicture}
  \begin{axis}[
      width=6.0cm, height=4.9cm,
      xbar, bar width=6pt,
      xmin=0, xmax=92,
      ymin=0.4, ymax=8.6,
      ytick={1,2,3,4,5,6,7,8},
      yticklabels={Keyword,LongLLMLingua,Provence,XProvence,DSLR-Zerank,%
        {BGE-M3},OpenProvence,%
        {Comp-H}},
      axis line style={black!55}, tick align=outside, tick pos=left,
      xmajorgrids, major grid style={dashed, black!12},
      xlabel={Rerank nDCG@5},
      label style={font=\tiny}, xlabel style={yshift=3pt},
      tick label style={font=\tiny},
      nodes near coords, nodes near coords style={font=\tiny,
        /pgf/number format/fixed, /pgf/number format/precision=1},
      every node near coord/.append style={xshift=1pt},
    ]
    \addplot[draw=black!30, fill=cKeyword,  bar shift=0pt] coordinates {(52.1,1)};
    \addplot[draw=black!30, fill=cLongLL,   bar shift=0pt] coordinates {(64.3,2)};
    \addplot[draw=black!30, fill=cProv,     bar shift=0pt] coordinates {(64.7,3)};
    \addplot[draw=black!30, fill=cXProv,    bar shift=0pt] coordinates {(65.0,4)};
    \addplot[draw=black!30, fill=cZerank,   bar shift=0pt] coordinates {(70.2,5)};
    \addplot[draw=black!30, fill=cGold,  bar shift=0pt] coordinates {(73.0,6)};
    \addplot[draw=black!30, fill=cOpenProv, bar shift=0pt] coordinates {(74.0,7)};
    \addplot[draw=black!30, fill=cOursExt,  bar shift=0pt] coordinates {(79.3,8)};
  \end{axis}
\end{tikzpicture}
  }

  \vspace{0em}
  \ref{intlegend}
 \vspace{-0.3em}
  \caption{Average answer accuracy (\textbf{left}), evidence recall (\textbf{middle}), and
    reranking nDCG@5 (\textbf{right}) on the 17 \textbf{Integration Test} datasets. Open
    circles mark each reranker's no-pruning top-5 baseline, and the gold-oracle line is the
    setting where full gold documents are given. Soft compressors produce no readable
    text and thus no evidence recall, so they appear only on the left. Evidence recall counts a gold
    evidence sentence that survives in the kept context.
    %; for token-level compressors, which delete words inside sentences, a sentence counts as surviving when more than half of its content-weighted tokens remain.
    Comp-H ranks evidence best in all three panels.
    %Every method that does not
    %rank on its own---Comp-S, Oscar, Semantic Highlight and LLMLingua-2---uses the same external reranker (\texttt{BAAI/bge-reranker-v2-m3}).
}
  \label{fig:judge-vs-compression}
\vspace{-0.6em}
\end{figure*}


%new oscar and zerank, conditionalQA updated

==> figure_latex/evidence_recall_vs_accuracy.tex <==
\definecolor{cOurs}{HTML}{1F8A65}
\definecolor{cZerank}{HTML}{70B0D8}
\definecolor{cOpenProv}{HTML}{5A6CC0}
\definecolor{cSemHL}{HTML}{C0455F}
\definecolor{cProv}{HTML}{C06028}
\definecolor{cXProv}{HTML}{E8C030}
\definecolor{cLL2}{HTML}{C85898}
\definecolor{cLongLL}{HTML}{8A5A2E}
\definecolor{cKeyword}{HTML}{8888A8}
\definecolor{cOLS}{HTML}{555555}

\begin{figure*}[t]
  \centering
  \begin{tikzpicture}
  \begin{axis}[
    width=0.6\textwidth,
    height=0.4\textwidth,
    xlabel={Average evidence recall (\%)},
    ylabel={Average judge accuracy},
    xmin=-2, xmax=102,
    ymin=-0.02, ymax=0.95,
    xtick={0,20,40,60,80,100},
    ytick={0,0.2,0.4,0.6,0.8},
    grid=both,
    major grid style={gray!22, thin},
    minor tick num=1,
    legend style={
      at={(0.5,-0.17)},
      anchor=north,
      legend columns=-1,
      font=\scriptsize,
      draw=none,
      fill=none,
      cells={anchor=west},
      inner sep=1pt,
      /tikz/every even column/.append style={column sep=3pt},
    },
    legend cell align=left,
    tick label style={font=\small},
    label style={font=\small},
  ]

    
    \addplot[cOLS, dashed, line width=1.05pt, forget plot]
      coordinates { (0,0.1315) (100,0.8979) };
    
  % ---------------- UNIT (filled) ----------------
  \addplot[only marks, mark=*, mark size=2.2pt, cOurs, forget plot]
    coordinates {
      (94.60,0.8561) (92.60,0.8414) (88.87,0.8099) (86.25,0.7901)
      (84.58,0.7966) (82.05,0.7573) (77.51,0.7139) (70.16,0.6484)
      (63.22,0.5836) (49.89,0.5189)
    };
  \addplot[only marks, mark=*, mark size=2.2pt, cZerank, forget plot]
    coordinates {
      (97.47,0.8701) (86.87,0.7866) (79.87,0.7294) (72.25,0.6246)
      (62.02,0.5998) (51.50,0.5492)
    };
  \addplot[only marks, mark=*, mark size=2.2pt, cOpenProv, forget plot]
    coordinates {
      (87.53,0.8008) (80.80,0.7844) (77.37,0.7111) (74.23,0.6984)
      (69.30,0.6352) (65.37,0.5894) (60.72,0.5341) (55.31,0.4746)
      (43.46,0.3473)
    };
    \addplot[only marks, mark=*, mark size=2.2pt, cSemHL, forget plot]
      coordinates {
        (85.43,0.7923) (81.53,0.7565) (74.67,0.6799) (72.80,0.6749)
        (68.23,0.6545) (63.15,0.6246) (55.91,0.5550) (50.59,0.5037)
        (39.49,0.3982)
      };
  \addplot[only marks, mark=*, mark size=2.2pt, cProv, forget plot]
    coordinates {
      (77.47,0.7681) (75.43,0.7336) (72.63,0.6879) (69.10,0.6648)
      (67.65,0.6710) (64.53,0.6443) (59.27,0.6051) (53.68,0.5420)
      (41.38,0.4493)
    };
  \addplot[only marks, mark=*, mark size=2.2pt, cXProv, forget plot]
    coordinates {
      (79.73,0.7948) (61.15,0.6394) (45.30,0.5281) (36.58,0.4145)
      (26.56,0.2883) (21.71,0.2471) (15.28,0.1675) (9.37,0.1180)
      (4.70,0.0773)
    };
  \addplot[only marks, mark=*, mark size=2.2pt, cKeyword, forget plot]
    coordinates { (18.04,0.2192) };

  % ---------------- INTEGRATION (open) ----------------
  \addplot[only marks, mark=o, mark size=2.4pt, mark options={solid}, cOurs, forget plot]
    coordinates {
      (73.78,0.6521) (68.87,0.6318) (64.31,0.6166) (59.67,0.5886)
      (55.10,0.5671) (49.70,0.5400) (43.86,0.5038) (36.58,0.4580)
      (26.04,0.3736)
    };
  \addplot[only marks, mark=o, mark size=2.4pt, mark options={solid}, cZerank, forget plot]
    coordinates {
      (64.21,0.6003) (57.70,0.5680) (52.38,0.5386) (46.36,0.5054)
      (40.51,0.4797)
    };
  \addplot[only marks, mark=o, mark size=2.4pt, mark options={solid}, cOpenProv, forget plot]
    coordinates {
      (68.40,0.6154) (64.37,0.5922) (56.97,0.5594) (51.43,0.5321)
      (46.10,0.5013) (41.18,0.4783) (36.35,0.4456) (30.73,0.4059)
      (25.21,0.3583) (16.91,0.2787)
    };
  \addplot[only marks, mark=o, mark size=2.4pt, mark options={solid}, cSemHL, forget plot]
    coordinates {
      (62.69,0.5921) (57.21,0.5743) (50.06,0.5315) (44.79,0.5016)
      (36.14,0.4440) (22.34,0.3243) (14.94,0.2461)
    };
  \addplot[only marks, mark=o, mark size=2.4pt, mark options={solid}, cProv, forget plot]
    coordinates {
      (43.75,0.5070) (39.31,0.4853) (36.03,0.4613) (31.37,0.4245)
      (28.84,0.4038) (26.33,0.3804) (23.77,0.3469) (19.15,0.2956)
    };
  \addplot[only marks, mark=o, mark size=2.4pt, mark options={solid}, cXProv, forget plot]
    coordinates {
      (57.30,0.5846) (40.12,0.4790) (27.55,0.3732) (13.53,0.2198)
      (9.04,0.1654)
    };
  \addplot[only marks, mark=o, mark size=2.4pt, mark options={solid}, cKeyword, forget plot]
    coordinates { (16.85,0.2325) };

  % ---------------- TOKEN PRUNERS ----------------
  % ---------------- TOKEN PRUNERS (majority-vote recall) ----------------
  % unit test (filled squares)
  \addplot[only marks, mark=square*, mark size=2.4pt,
    mark options={solid, fill=cLL2, draw=cLL2}, forget plot]
    coordinates {
      (0.00,0.0849) (2.15,0.3010) (8.67,0.4430) (17.39,0.6189)
      (58.50,0.8148) (83.90,0.8497)
    };
  \addplot[only marks, mark=square*, mark size=2.4pt,
    mark options={solid, fill=cLongLL, draw=cLongLL}, forget plot]
    coordinates { (16.00,0.1546) (18.63,0.2051) };
  % integration test (open squares)
  \addplot[only marks, mark=square, mark size=2.6pt,
    mark options={solid, draw=cLL2, fill=none}, forget plot]
    coordinates {
      (0.56,0.1324) (1.83,0.2480) (4.47,0.3351) (9.32,0.4235)
      (19.58,0.4958) (38.54,0.5455) (56.70,0.5902)
    };
  \addplot[only marks, mark=square, mark size=2.6pt,
    mark options={solid, draw=cLongLL, fill=none}, forget plot]
    coordinates {
      (11.61,0.1856) (12.62,0.2147) (14.09,0.2459) (16.54,0.2836)
      (20.03,0.3122) (24.98,0.3424) (32.59,0.3758)
    };
  % ---------------- LEGEND PROXIES (off-axis) ----------------
  \addplot[only marks, mark=*, mark size=2.2pt, cOurs] coordinates {(-10,-10)};
  \addlegendentry{Ours\,$\cdot$\,Hard}
  \addplot[only marks, mark=*, mark size=2.2pt, cZerank] coordinates {(-10,-10)};
  \addlegendentry{DSLR-Zerank}
  \addplot[only marks, mark=*, mark size=2.2pt, cOpenProv] coordinates {(-10,-10)};
  \addlegendentry{OpenProv.}
  \addplot[only marks, mark=*, mark size=2.2pt, cSemHL] coordinates {(-10,-10)};
  \addlegendentry{SemanticHL}
  \addplot[only marks, mark=*, mark size=2.2pt, cProv] coordinates {(-10,-10)};
  \addlegendentry{Provence}
  \addplot[only marks, mark=*, mark size=2.2pt, cXProv] coordinates {(-10,-10)};
  \addlegendentry{XProvence}
  \addplot[only marks, mark=*, mark size=2.2pt, cKeyword] coordinates {(-10,-10)};
  \addlegendentry{Keyword}
  \addplot[only marks, mark=square, mark size=2.5pt,
    mark options={solid, draw=cLL2, fill=none}] coordinates {(-10,-10)};
  \addlegendentry{LLMLingua-2$^\ddagger$}
  \addplot[only marks, mark=square, mark size=2.5pt,
    mark options={solid, draw=cLongLL, fill=none}] coordinates {(-10,-10)};
  \addlegendentry{LongLLMLingua$^\ddagger$}

  \end{axis}
  \end{tikzpicture}
\caption{%
  Average evidence recall vs.\ average judge accuracy
  (model$\times$threshold aggregates).
  Each point is one compressor at one threshold.
  \textbf{Filled}: unit test (unweighted mean over 10 query types);
  \textbf{open}: integration test (mean over 17 datasets);
  \textbf{squares}: token-level methods$^\ddagger$.
  Dashed: linear fit on sentence-level compressors + Keyword
  (excl.\ $^\ddagger$; Pearson $r{=}0.98$, $n{=}98$).
  $^\ddagger$These methods delete words inside sentences, so their evidence recall is measured by
  majority vote: a sentence counts as recalled when more than half of its
  content-weighted tokens survive. They are plotted but excluded from the fit because
  recall predicts their accuracy far more loosely ($r{=}0.82$, $n{=}22$).
  Soft compressors emit no readable text and have no evidence recall.
}
    \label{fig:evidence-recall-vs-accuracy}
\end{figure*}



%includes conditionalqa 

==> figure_latex/integration_M3.tex <==
\begin{figure}[t]
\centering
\definecolor{cKept}{HTML}{1F8A65}
\definecolor{cEmpty}{HTML}{C0455F}
\begin{tikzpicture}
\begin{axis}[
    width=\columnwidth, height=4.5cm,
    ybar=1.2pt, bar width=7pt,
    ymin=0, ymax=0.7, ytick={0,0.2,0.4,0.6},
    ylabel={Mean Judge Accuracy},
    symbolic x coords={Ours, zerank, OpenProv, Provence, xProv},
    xtick=data,
    xticklabels={Comp-H, DSLR-Zerank, OpenProv., Provence, XProvence},
    x tick label style={font=\tiny, rotate=22, anchor=east},
    tick label style={font=\tiny}, label style={font=\scriptsize},
    ymajorgrids, major grid style={dashed, black!12},
    axis line style={black!55}, tick align=outside, tick pos=left,
    nodes near coords, /pgf/number format/precision=2,
    every node near coord/.append style={
      font=\tiny, /pgf/number format/fixed, /pgf/number format/fixed zerofill},
    legend style={at={(0.5,1.02)}, anchor=south, legend columns=2,
      font=\tiny, draw=black!25, column sep=4pt},
  ]
  \addplot[fill=cKept, draw=cKept!70!black] coordinates {
    (Ours,0.63)(zerank,0.58)(OpenProv,0.55)(Provence,0.5)(xProv,0.47)};
  \addlegendentry{rank-1 kept}
  \addplot[fill=cEmpty, draw=cEmpty!70!black] coordinates {
    (Ours,0.16)(zerank,0.06)(OpenProv,0.08)(Provence,0.21)(xProv,0.16)};
  \addlegendentry{rank-1 emptied}
\end{axis}
\end{tikzpicture}
\vspace{-1em}
\caption{\textbf{Integration Test $\cdot$ M3 $\cdot$ downstream impact.} Mean judge accuracy on queries
where the rank-1 document is \emph{kept} vs.\ \emph{emptied}, at threshold $0.3$.}
\label{fig:appendix_m3_result}
\end{figure}

==> figure_latex/integration_threshold.tex <==
\begin{figure}[h!]
  \centering
  % ---- model colors ----
  \definecolor{cOursExt}{HTML}{1F8A65}
  \definecolor{cOursAbs}{HTML}{9A4FC8}
  \definecolor{cOscar}{HTML}{12A5BE}
  \definecolor{cZerank}{HTML}{70B0D8}
  \definecolor{cOpenProv}{HTML}{5A6CC0}
  \definecolor{cZilliz}{HTML}{C0455F}
  \definecolor{cProv}{HTML}{C06028}
  \definecolor{cXProv}{HTML}{E8C030}
  \definecolor{cLL2}{HTML}{E58FB0}
  \definecolor{cLongLL}{HTML}{7A4A20}
  \definecolor{cKeyword}{HTML}{8888A8}
  \definecolor{cSentinel}{HTML}{3B3B3B}
  \definecolor{cRecomp}{HTML}{9C9A2E}
  \definecolor{cGold}{HTML}{9AA0A6}
  \pgfplotsset{
    ours/.style={line width=1.4pt, mark=*, mark size=2.2pt},
    base/.style={line width=0.9pt, mark=*, mark size=1.5pt},
    baselinemark/.style={only marks, mark=*, mark size=1.9pt,
                         mark options={fill=white, line width=0.8pt}, forget plot},
  }
  \resizebox{\columnwidth}{!}{%
  \begin{tikzpicture}
  \begin{axis}[
      width=10cm, height=6cm,
      xmin=0, xmax=0.93, ymin=0, ymax=0.75,
      xtick={0,0.2,0.4,0.6,0.8},
      ytick={0,0.2,0.4,0.6},
      xlabel={Threshold},
      ylabel={Avg.\ Answer Accuracy},
      grid=both,
      major grid style={dashed, black!12},
      tick align=outside, tick pos=left,
      axis line style={black!55},
      label style={font=\footnotesize}, 
      xlabel style={yshift=4pt},
      tick label style={font=\tiny},
      legend columns=6,
      legend cell align=left,
      legend style={
        at={(0.5,-0.2)}, anchor=north, draw=black!25,
        font=\tiny, column sep=2pt,
        /tikz/every even column/.append style={column sep=2pt},
      },
      legend image code/.code={
        \draw[#1, only marks, mark=*, mark size=1.6pt]
          plot coordinates {(0.08cm,0cm)};
      },
    ]

    % ---- Gold Oracle reference ----
    \addplot[cGold, dashed, line width=1pt, forget plot]
      coordinates {(-0.03,0.7271) (0.95,0.7271)};
    \node[anchor=east, cGold, font=\tiny] at (axis cs:0.94,0.705)
      {Gold Oracle (0.73)};

    \addplot[cOursExt, ours] coordinates {
      (0,0.6792) (0.1,0.6521) (0.2,0.6318) (0.3,0.6166) (0.4,0.5886)
      (0.5,0.5671) (0.6,0.5400) (0.7,0.5038) (0.8,0.4580) (0.9,0.3736)};
    \addlegendentry{Comp-H}
    \addplot[cOursExt, baselinemark] coordinates {(0,0.6792)};

    \addplot[cOursAbs, ours] coordinates {(0,0.3640)};
    \addlegendentry{Comp-S$^\ast$}

    \addplot[cOscar, base] coordinates {(0,0.2693)};
    \addlegendentry{Oscar$^\ast$}

    \addplot[cZerank, base] coordinates {
      (0,0.6511) (0.2,0.6003) (0.3,0.5680) (0.4,0.5386) (0.5,0.5054)
      (0.6,0.4797)};
    \addlegendentry{DSLR-Zerank}
    \addplot[cZerank, baselinemark] coordinates {(0,0.6511)};

    \addplot[cOpenProv, base] coordinates {
      (0,0.6625) (0.05,0.6154) (0.1,0.5922) (0.2,0.5594) (0.3,0.5321)
      (0.4,0.5013) (0.5,0.4783) (0.6,0.4456) (0.7,0.4059) (0.8,0.3583)
      (0.9,0.2787)};
    \addlegendentry{OpenProvence}
    \addplot[cOpenProv, baselinemark] coordinates {(0,0.6625)};

    \addplot[cZilliz, base] coordinates {
      (0,0.6686) (0.05,0.5921) (0.1,0.5743) (0.2,0.5315) (0.3,0.5016)
      (0.5,0.4440) (0.8,0.3243) (0.9,0.2461)};
    \addlegendentry{Semantic Highlight}
    \addplot[cZilliz, baselinemark] coordinates {(0,0.6686)};

    \addplot[cProv, base] coordinates {
      (0,0.6155) (0.1,0.5070) (0.2,0.4853) (0.3,0.4613) (0.5,0.4245)
      (0.6,0.4038) (0.7,0.3804) (0.8,0.3469) (0.9,0.2956)};
    \addlegendentry{Provence}
    \addplot[cProv, baselinemark] coordinates {(0,0.6155)};

    \addplot[cXProv, base] coordinates {
      (0,0.6288) (0.1,0.5846) (0.2,0.4790) (0.3,0.3732) (0.5,0.2198)
      (0.6,0.1654)};
    \addlegendentry{XProvence}
    \addplot[cXProv, baselinemark] coordinates {(0,0.6288)};

    \addplot[cSentinel, base] coordinates {
      (0,0.6646) (0.1,0.4605) (0.2,0.5287) (0.3,0.5687) (0.4,0.5903)
      (0.5,0.6065) (0.6,0.6151) (0.7,0.6254) (0.8,0.6333) (0.9,0.6420)};
    \addlegendentry{Sentinel$^\dagger$}
    \addplot[cSentinel, baselinemark] coordinates {(0,0.6646)};

    \addplot[cRecomp, base] coordinates {
      (0,0.6663) (0.01,0.6652) (0.1,0.6621) (0.2,0.6567) (0.3,0.6498)
      (0.4,0.6146) (0.5,0.5478) (0.6,0.4198) (0.7,0.2500) (0.8,0.1180)
      (0.9,0.0634)};
    \addlegendentry{RECOMP}
    \addplot[cRecomp, baselinemark] coordinates {(0,0.6663)};

    \addplot[cLL2, base] coordinates {
      (0,0.6686) (0.1,0.1324) (0.2,0.2480) (0.3,0.3351) (0.4,0.4235)
      (0.5,0.4958) (0.6,0.5455) (0.7,0.5902)};
    \addlegendentry{LLMLingua-2$^\dagger$}
    \addplot[cLL2, baselinemark] coordinates {(0,0.6686)};

    \addplot[cLongLL, base] coordinates {
      (0,0.6167) (0.1,0.1856) (0.2,0.2147) (0.3,0.2459) (0.4,0.2836)
      (0.5,0.3122) (0.6,0.3424) (0.7,0.3758)};
    \addlegendentry{LongLLMLingua$^\dagger$}
    \addplot[cLongLL, baselinemark] coordinates {(0,0.6167)};

    \addplot[cKeyword, base] coordinates {(0,0.5599)};
    \addlegendentry{Keyword Snippet}
    \addplot[cKeyword, baselinemark] coordinates {(0,0.5599)};

  \end{axis}
  \end{tikzpicture}%
  }
  \vspace{-1.6em}
  \caption{Average accuracy vs.\ pruning threshold, aggregated over 17 datasets
    in \textbf{Integration Test}.  Open circles at threshold $0$ are each
    reranker's no-pruning top-5 baseline. $^\dagger$For the token-level
    compressors and Sentinel, the threshold controls how much context is kept
    rather than acting as a pruning cutoff, so their curves run in the opposite direction. $^\ast$The soft
    compressors and Keyword Snippet have no threshold;
    they are drawn as single markers.}
  \label{fig:judge-vs-threshold}
\end{figure}

%with condqa, new oscar and zerank

==> figure_latex/system_test_plot_with_no_cap.tex <==
% \begin{figure*}[ht]
% \centering
% \usetikzlibrary{calc}   
% \definecolor{cOurs}{HTML}{1F8A65}
% \definecolor{cBase}{HTML}{6A6A8C}
% \definecolor{cZerank}{HTML}{4E97C8}
% \definecolor{cOpenProv}{HTML}{4A5CB4}
% \definecolor{cProv}{HTML}{E08A18}
% \definecolor{cXProv}{HTML}{0E8EA4}
% \definecolor{cSemHL}{HTML}{B02A48}
% \definecolor{cLL2}{HTML}{E58FB0}
% \definecolor{cLongLL}{HTML}{7A4A20}
% \newcommand{\pmk}[2]{\tikz[baseline=-0.6ex]{\draw[#2] plot[only marks, mark=#1, mark size=2.6pt, line width=1pt] coordinates {(0,0)};}}
% \pgfplotsset{
%   base axis/.style={
%     scale only axis=true, height=2.3cm,
%     ymin=0, ymax=70, ytick={0,20,40,60},
%     grid=both, major grid style={dashed, black!22, line width=0.4pt},
%     tick align=outside, tick pos=left,
%     axis line style={black!75, line width=0.6pt},
%     major tick style={black!75, line width=0.6pt},
%     label style={font=\scriptsize}, tick label style={font=\tiny},
%     title style={font=\scriptsize\bfseries, yshift=-8pt},
%   },
%   rp/.style={only marks, mark=star, mark size=3.6pt, line width=1.1pt},
%   po/.style={only marks, mark=*,    mark size=2.5pt},
%   bl/.style={only marks, mark=o,    mark size=2.9pt, line width=1.2pt},
%   bl2/.style={only marks, mark=square, mark size=2.6pt, line width=1.2pt},
%   rng/.style={error bars/.cd, y dir=plus, y explicit,
%               error bar style={line width=0.9pt, opacity=0.8},
%               error mark=-,
%               error mark options={mark size=3.4pt, line width=1.6pt, opacity=0.8}},
% }
% \vspace{-4pt}
% \begin{tikzpicture}
% % ===== BrowseComp+ : left segment (0-50) =====
% \begin{axis}[base axis, name=bcpL,
%   width=2.1cm, xmin=-4, xmax=50, xtick={0,20,40},
%   ylabel={Answer accuracy (\%)}, ylabel style={yshift=-8pt},
%   axis x line*=bottom, axis y line*=left,
%   ]
%   \addplot[bl,  cBase] coordinates {(0,40.80)};   % Retrieval-only
%   \addplot[bl2, cBase] coordinates {(0,45.90)};   % Rerank-only (BGE)
%   \addplot[po, cLL2]      coordinates {(46.21,28.92)};
%   \addplot[rp, cLL2]      coordinates {(46.00,23.10)};
%   \addplot[po, cLongLL]   coordinates {(48.56,16.51)};
%   \addplot[rp, cLongLL]   coordinates {(45.65,28.31)};
% \end{axis}
% % ===== BrowseComp+ : right segment (87-100), magnified =====
% \begin{axis}[base axis, name=bcpR,
%   at={($(bcpL.south east)+(0.32cm,0)$)}, anchor=south west,
%   width=5.2cm, xmin=87, xmax=100, xtick={88,92,96,100},
%   yticklabels={}, axis x line*=bottom, axis y line*=left,
%   ]
%   \addplot[po, cOurs]     coordinates {(98.27,47.23)};
%   \addplot[rp, cOurs]     coordinates {(98.82,64.10)};
%   \addplot[po, cZerank]   coordinates {(94.59,31.93)};
%   \addplot[rp, cZerank]   coordinates {(95.78,44.58)};
%   \addplot[po, cOpenProv] coordinates {(96.99,43.25)};
%   \addplot[rp, cOpenProv] coordinates {(97.35,56.27)};
%   \addplot[po, cProv]     coordinates {(96.31,38.55)};
%   \addplot[rp, cProv]     coordinates {(95.74,52.53)};
%   \addplot[po, cXProv]    coordinates {(88.20,26.90)};
%   \addplot[rp, cXProv]    coordinates {(92.00,23.10)};
%   \addplot[po, cSemHL]    coordinates {(96.35,41.93)};
%   \addplot[rp, cSemHL]    coordinates {(97.03,48.92)};
% \end{axis}
% % ---- axis break marks ----
% \foreach \p in {bcpL.south east, bcpR.south west}{
%   \draw[black!75, line width=0.7pt] ($(\p)+(-2.4pt,-3.4pt)$) -- ($(\p)+(0.4pt,3.4pt)$);
%   \draw[black!75, line width=0.7pt] ($(\p)+(0.6pt,-3.4pt)$)  -- ($(\p)+(3.4pt,3.4pt)$);
% }
% % ---- shared title / xlabel for the two segments ----
% \node[font=\scriptsize\bfseries, anchor=south]
%   at ($($(bcpL.north)!0.5!(bcpR.north)$)+(15pt,0pt)$) {BrowseComp-Plus (open-web search)};
% \node[font=\scriptsize, anchor=north]
%   at ($($(bcpL.south)!0.5!(bcpR.south)$)+(15pt,-10pt)$) {Compression Ratio (\%)};
% % ===== OfficeQA =====
% \begin{axis}[base axis, name=oqa,
%   at={($(bcpR.south east)+(1.5cm,0)$)}, anchor=south west,
%   width=6.0cm, xmin=-4, xmax=100, xtick={0,20,40,60,80,100},
%   ymin=0, ymax=50, ytick={0,10,20,30,40},
%   xlabel={Compression Ratio (\%)}, xlabel style={yshift=5pt},
%   ylabel={Numeric accuracy (\%)}, ylabel style={yshift=-4pt},
%   title={OfficeQA (enterprise docs)},
%   ]
%     \addplot[bl,  cBase, rng] coordinates {(-0.5,22.22) +- (0,16.08)};  % Retrieval-only: 22.2 -> 38.3
%   \addplot[bl2, cBase, rng] coordinates {( 0,29.41) +- (0,15.59)};  % Rerank-only:   29.4 -> 45.0
%   \addplot[po, cOurs,     rng] coordinates {(83.77,16.26) +- (0,14.23)};
%   \addplot[rp, cOurs,     rng] coordinates {(84.62,22.76) +- (0,19.11)};
%   \addplot[po, cZerank,   rng] coordinates {(49.49,14.29) +- (0,17.14)};
%   \addplot[rp, cZerank,   rng] coordinates {(37.80,22.86) +- (0,18.77)};
%   \addplot[po, cOpenProv, rng] coordinates {(78.34,16.26) +- (0,16.67)};
%   \addplot[rp, cOpenProv, rng] coordinates {(79.24,17.48) +- (0,20.32)};
%   \addplot[po, cProv,     rng] coordinates {(80.08,15.04) +- (0,12.20)};
%   \addplot[rp, cProv,     rng] coordinates {(81.14,16.26) +- (0,13.01)};
%   \addplot[po, cXProv,    rng] coordinates {(94.30,7.70)  +- (0,6.50)};
%   \addplot[rp, cXProv,    rng] coordinates {(93.50,6.90)  +- (0,9.40)};
%   \addplot[po, cSemHL,    rng] coordinates {(44.42,19.51) +- (0,17.48)};
%   \addplot[rp, cSemHL,    rng] coordinates {(43.14,20.73) +- (0,19.11)};
%   \addplot[po, cLL2,      rng] coordinates {(36.76,13.82) +- (0,11.79)};
%   \addplot[rp, cLL2,      rng] coordinates {(36.60,12.20) +- (0,16.40)};
%   \addplot[po, cLongLL,   rng] coordinates {(42.45,0.81)  +- (0,3.26)};
%   \addplot[rp, cLongLL,   rng] coordinates {(42.50,1.22)  +- (0,4.47)};
% \end{axis}
% \end{tikzpicture}
% \vspace{-6pt}
% {\scriptsize
% \pmk{*}{cOurs}~Comp-H\;\,
% \pmk{*}{cZerank}~DSLR\;\,
% \pmk{*}{cOpenProv}~OpenProv.\;\,
% \pmk{*}{cProv}~Prov.\;\,
% \pmk{*}{cXProv}~XProv.\;\,
% \pmk{*}{cSemHL}~SemHL\;\,
% \pmk{*}{cLL2}~LLMLingua-2\;\,
% \pmk{*}{cLongLL}~LongLLMLingua\;\,
% \pmk{o}{cBase}~Baseline (retrieval)\;\,
% \pmk{square}{cBase}~Baseline (+rerank)
% }
% \caption{\textbf{System Test (Left: BrowseComp-Plus, Right: OfficeQA)}: answer accuracy vs.\ compression ratio using the
% 120B agent. Each method is shown at both operating points ($\star$ Rerank+Compress, $\bullet$ Compress-only);
% $\circ$ and $\square$ are the no-compression baselines (retrieval-only and rerank-only with BGE). On OfficeQA the marker is the exact numeric accuracy and the whisker above it reaches the accuracy within a ±5\% tolerance. Top-right is best: our model
% is alone in that corner on BrowseComp-Plus. On OfficeQA, no compressor recovers the rerank-only baseline, but Comp-H comes the closest to it and matches DSLR-Zerank while compressing about twice as much.}
% \vspace{-0.5em}
% \label{fig:system_acc_vs_no_comp}
% \end{figure*}
% %% The BrowseComp+ axis is broken between $50$ and $87$, where no method falls, so that the $88$--$99$ range can be magnified.



\begin{figure*}[ht]
\centering
\usetikzlibrary{calc}
\definecolor{cOurs}{HTML}{1F8A65}
\definecolor{cBase}{HTML}{6A6A8C}
\definecolor{cZerank}{HTML}{4E97C8}
\definecolor{cOpenProv}{HTML}{4A5CB4}
\definecolor{cProv}{HTML}{E08A18}
\definecolor{cXProv}{HTML}{0E8EA4}
\definecolor{cSemHL}{HTML}{B02A48}
\definecolor{cLL2}{HTML}{E58FB0}
\definecolor{cLongLL}{HTML}{7A4A20}
\newcommand{\pmk}[2]{\tikz[baseline=-0.6ex]{\draw[#2] plot[only marks, mark=#1, mark size=2.6pt, line width=1pt] coordinates {(0,0)};}}
\pgfplotsset{
  base axis/.style={
    scale only axis=true, height=2.3cm,
    ymin=0, ymax=70, ytick={0,20,40,60},
    grid=both, major grid style={dashed, black!22, line width=0.4pt},
    tick align=outside, tick pos=left,
    axis line style={black!75, line width=0.6pt},
    major tick style={black!75, line width=0.6pt},
    label style={font=\scriptsize}, tick label style={font=\tiny},
    title style={font=\scriptsize\bfseries, yshift=-8pt},
  },
  rp/.style={only marks, mark=star, mark size=3.6pt, line width=1.1pt},
  po/.style={only marks, mark=*,    mark size=2.5pt},
  bl/.style={only marks, mark=o,    mark size=2.9pt, line width=1.2pt},
  bl2/.style={only marks, mark=square, mark size=2.6pt, line width=1.2pt},
  bref/.style={no marks, sharp plot, line width=0.9pt, draw=cBase, opacity=0.9},
  bret/.style={bref, dash pattern=on 1.2pt off 1.4pt},   % circle  = retrieval-only
  brr/.style={bref,  dash pattern=on 3pt off 2pt},       % square  = rerank-only
  rng/.style={error bars/.cd, y dir=plus, y explicit,
              error bar style={line width=0.9pt, opacity=0.8},
              error mark=-,
              error mark options={mark size=3.4pt, line width=1.6pt, opacity=0.8}},
}
\vspace{-4pt}
\begin{tikzpicture}
% ===== BrowseComp+ : left segment (0-50) =====
\begin{axis}[base axis, name=bcpL,
  width=2.1cm, xmin=-4, xmax=50, xtick={0,20,40},
  ylabel={Answer accuracy (\%)}, ylabel style={yshift=-8pt},
  axis x line*=bottom, axis y line*=left,
  ]
  \addplot[bret] coordinates {(-4,40.80) (50,40.80)};
  \addplot[brr]  coordinates {(-4,45.90) (50,45.90)};
  \addplot[bl,  cBase] coordinates {(0,40.80)};   % Retrieval-only
  \addplot[bl2, cBase] coordinates {(0,45.90)};   % Rerank-only (BGE)
  \addplot[po, cLL2]      coordinates {(46.21,28.92)};
  \addplot[rp, cLL2]      coordinates {(46.00,23.10)};
  \addplot[po, cLongLL]   coordinates {(48.56,16.51)};
  \addplot[rp, cLongLL]   coordinates {(45.65,28.31)};
\end{axis}
% ===== BrowseComp+ : right segment (87-100), magnified =====
\begin{axis}[base axis, name=bcpR,
  at={($(bcpL.south east)+(0.32cm,0)$)}, anchor=south west,
  width=5.2cm, xmin=87, xmax=100, xtick={88,92,96,100},
  yticklabels={}, axis x line*=bottom, axis y line*=left,
  ]
  \addplot[bret] coordinates {(87,40.80) (100,40.80)};
  \addplot[brr]  coordinates {(87,45.90) (100,45.90)};
  \addplot[po, cOurs]     coordinates {(98.27,47.23)};
  \addplot[rp, cOurs]     coordinates {(98.82,64.10)};
  \addplot[po, cZerank]   coordinates {(94.59,31.93)};
  \addplot[rp, cZerank]   coordinates {(95.78,44.58)};
  \addplot[po, cOpenProv] coordinates {(96.99,43.25)};
  \addplot[rp, cOpenProv] coordinates {(97.35,56.27)};
  \addplot[po, cProv]     coordinates {(96.31,38.55)};
  \addplot[rp, cProv]     coordinates {(95.74,52.53)};
  \addplot[po, cXProv]    coordinates {(88.20,26.90)};
  \addplot[rp, cXProv]    coordinates {(92.00,23.10)};
  \addplot[po, cSemHL]    coordinates {(96.35,41.93)};
  \addplot[rp, cSemHL]    coordinates {(97.03,48.92)};
  \node[font=\tiny, text=cBase, anchor=south west, inner sep=1pt]
       at (axis cs:87.3,45.9) {+rerank};
  \node[font=\tiny, text=cBase, anchor=south west, inner sep=1pt]
       at (axis cs:87.3,40.8) {retrieval};
\end{axis}
% ---- axis break marks ----
\foreach \p in {bcpL.south east, bcpR.south west}{
  \draw[black!75, line width=0.7pt] ($(\p)+(-2.4pt,-3.4pt)$) -- ($(\p)+(0.4pt,3.4pt)$);
  \draw[black!75, line width=0.7pt] ($(\p)+(0.6pt,-3.4pt)$)  -- ($(\p)+(3.4pt,3.4pt)$);
}
% ---- shared title / xlabel for the two segments ----
\node[font=\scriptsize\bfseries, anchor=south]
  at ($($(bcpL.north)!0.5!(bcpR.north)$)+(15pt,0pt)$) {BrowseComp-Plus (open-web search)};
\node[font=\scriptsize, anchor=north]
  at ($($(bcpL.south)!0.5!(bcpR.south)$)+(15pt,-10pt)$) {Compression Ratio (\%)};
% ===== OfficeQA =====
\begin{axis}[base axis, name=oqa,
  at={($(bcpR.south east)+(1.5cm,0)$)}, anchor=south west,
  width=6.0cm, xmin=-4, xmax=100, xtick={0,20,40,60,80,100},
  ymin=0, ymax=50, ytick={0,10,20,30,40},
  xlabel={Compression Ratio (\%)}, xlabel style={yshift=5pt},
  ylabel={Numeric accuracy (\%)}, ylabel style={yshift=-4pt},
  title={OfficeQA (enterprise docs)},
  ]
  \addplot[bret] coordinates {(-4,38.3) (100,38.3)};
  \addplot[brr]  coordinates {(-4,45.0) (100,45.0)};
  \addplot[bl,  cBase, rng] coordinates {(-0.5,22.22) +- (0,16.08)};  % Retrieval-only: 22.2 -> 38.3
  \addplot[bl2, cBase, rng] coordinates {( 0,29.41)   +- (0,15.59)};  % Rerank-only:   29.4 -> 45.0
  \addplot[po, cOurs,     rng] coordinates {(83.77,16.26) +- (0,14.23)};
  \addplot[rp, cOurs,     rng] coordinates {(84.62,22.76) +- (0,19.11)};
  \addplot[po, cZerank,   rng] coordinates {(49.49,14.29) +- (0,17.14)};
  \addplot[rp, cZerank,   rng] coordinates {(37.80,22.86) +- (0,18.77)};
  \addplot[po, cOpenProv, rng] coordinates {(78.34,16.26) +- (0,16.67)};
  \addplot[rp, cOpenProv, rng] coordinates {(79.24,17.48) +- (0,20.32)};
  \addplot[po, cProv,     rng] coordinates {(80.08,15.04) +- (0,12.20)};
  \addplot[rp, cProv,     rng] coordinates {(81.14,16.26) +- (0,13.01)};
  \addplot[po, cXProv,    rng] coordinates {(94.30,7.70)  +- (0,6.50)};
  \addplot[rp, cXProv,    rng] coordinates {(93.50,6.90)  +- (0,9.40)};
  \addplot[po, cSemHL,    rng] coordinates {(44.42,19.51) +- (0,17.48)};
  \addplot[rp, cSemHL,    rng] coordinates {(43.14,20.73) +- (0,19.11)};
  \addplot[po, cLL2,      rng] coordinates {(36.76,13.82) +- (0,11.79)};
  \addplot[rp, cLL2,      rng] coordinates {(36.60,12.20) +- (0,16.40)};
  \addplot[po, cLongLL,   rng] coordinates {(42.45,0.81)  +- (0,3.26)};
  \addplot[rp, cLongLL,   rng] coordinates {(42.50,1.22)  +- (0,4.47)};
  \node[font=\tiny, text=cBase, anchor=south east, inner sep=1pt]
       at (axis cs:99,45.0) {+rerank};
  \node[font=\tiny, text=cBase, anchor=north east, inner sep=1pt]
       at (axis cs:99,38.3) {retrieval};
\end{axis}
\end{tikzpicture}
\vspace{-6pt}
{\scriptsize
\pmk{*}{cOurs}~Comp-H\;\,
\pmk{*}{cZerank}~DSLR\;\,
\pmk{*}{cOpenProv}~OpenProv.\;\,
\pmk{*}{cProv}~Prov.\;\,
\pmk{*}{cXProv}~XProv.\;\,
\pmk{*}{cSemHL}~SemHL\;\,
\pmk{*}{cLL2}~LLMLingua-2\;\,
\pmk{*}{cLongLL}~LongLLMLingua\;\,
\pmk{o}{cBase}~Baseline (retrieval)\;\,
\pmk{square}{cBase}~Baseline (+rerank)
}
\caption{\textbf{System Test (Left: BrowseComp-Plus, Right: OfficeQA)}: answer accuracy vs.\
compression ratio using the 120B agent. Each method is shown at both operating points
($\star$ Rerank+Compress, $\bullet$ Compress-only); $\circ$ and $\square$ are the
no-compression baselines (retrieval-only and rerank-only with BGE). On OfficeQA the marker is the exact
numeric accuracy and the whisker above it reaches the accuracy within a $\pm5\%$ tolerance;
the two dashed lines there are drawn at the $\pm5\%$ level of each baseline. Top-right is
best: our model is alone in that corner on BrowseComp-Plus. On OfficeQA, no compressor
recovers the rerank-only baseline, but Comp-H comes the closest to it and matches
DSLR-Zerank while compressing about twice as much.}
\vspace{-0.8em}
\label{fig:system_acc_vs_no_comp}
\end{figure*}
%% The BrowseComp+ axis is broken between $50$ and $87$, where no method falls, so that the $88$--$99$ range can be magnified.

==> figure_latex/unit_test_acc_compression.tex <==
% Requires: \usepackage{pgfplots} \pgfplotsset{compat=1.17} \usepgfplotslibrary{groupplots}
\begin{figure*}[ht]
  \centering
  % ---- model colors (match the canvas) ----
  \definecolor{cOursExt}{HTML}{1F8A65}
  \definecolor{cOursAbs}{HTML}{9A4FC8}
  \definecolor{cOscar}{HTML}{12A5BE}
  \definecolor{cZerank}{HTML}{70B0D8}
  \definecolor{cOpenProv}{HTML}{5A6CC0}
  \definecolor{cZilliz}{HTML}{C0455F}
  \definecolor{cProv}{HTML}{C06028}
  \definecolor{cXProv}{HTML}{E8C030}
  \definecolor{cLL2}{HTML}{E58FB0}
  \definecolor{cLongLL}{HTML}{7A4A20}
  \definecolor{cKeyword}{HTML}{8888A8}
  \definecolor{cSentinel}{HTML}{3B3B3B}
  \definecolor{cRecomp}{HTML}{9C9A2E}
  \definecolor{cGold}{HTML}{9AA0A6}
  \pgfplotsset{
    ours/.style={line width=1.2pt, mark=*, mark size=2.2pt},
    base/.style={line width=0.7pt, mark=*, mark size=1.5pt},
  }
  \begin{tikzpicture}
  \begin{groupplot}[
      group style={
        group size=2 by 2,
        horizontal sep=1.8cm, vertical sep=1.3cm,
        x descriptions at=edge bottom,
      },
      width=7cm, height=4.4cm,
      grid=both, major grid style={dashed, black!12},
      tick align=outside, tick pos=left,
      axis line style={black!55},
      label style={font=\scriptsize},
      xlabel style={yshift=4pt},
      tick label style={font=\tiny},
      legend columns=7,
      legend cell align=left,
      legend style={
        draw=black!25, font=\tiny, column sep=4pt,
        text=black,
        /tikz/every even column/.append style={column sep=2pt},
      },
      legend image code/.code={
        \draw[#1, only marks, mark=*, mark size=1.6pt]
          plot coordinates {(0.08cm,0cm)};
      },
    ]

    % ===== Row 1, Plot 1: accuracy vs threshold =====
    \nextgroupplot[ymin=0, ymax=1.0, ytick={0,0.2,0.4,0.6,0.8,1.0},
        ylabel={Avg.\ Answer Accuracy},
        xmin=0, xmax=0.93, xtick={0,0.2,0.4,0.6,0.8}, xlabel={Pruning Threshold}]
      \addplot[cGold, dashed, line width=1pt, forget plot]
        coordinates {(-0.03,0.89) (0.95,0.89)};
      \node[anchor=east, cGold, font=\tiny] at (axis cs:0.92,0.855) {Unpruned (0.89)};
      \addplot[cOursExt, ours] coordinates {
        (0.05,0.856) (0.1,0.841) (0.2,0.810) (0.3,0.790) (0.4,0.797)
        (0.5,0.757) (0.6,0.714) (0.7,0.648) (0.8,0.584) (0.9,0.519)};
      \addplot[cOursAbs, ours] coordinates {(0,0.507)};
      \addplot[cOscar, base] coordinates {(0,0.417)};
      \addplot[cKeyword, base] coordinates {(0,0.219)};
      \addplot[cZerank, base] coordinates {
        (0.1,0.870) (0.2,0.787) (0.3,0.729) (0.4,0.625) (0.5,0.600) (0.6,0.549)};
      \addplot[cOpenProv, base] coordinates {
        (0.1,0.801) (0.2,0.784) (0.3,0.711) (0.4,0.698) (0.5,0.635)
        (0.6,0.589) (0.7,0.534) (0.8,0.475) (0.9,0.347)};
      \addplot[cZilliz, base] coordinates {
        (0.1,0.792) (0.2,0.756) (0.3,0.680) (0.4,0.675) (0.5,0.654)
        (0.6,0.625) (0.7,0.555) (0.8,0.504) (0.9,0.398)};
      \addplot[cProv, base] coordinates {
        (0.1,0.768) (0.2,0.734) (0.3,0.688) (0.4,0.665) (0.5,0.671)
        (0.6,0.644) (0.7,0.605) (0.8,0.542) (0.9,0.449)};
      \addplot[cXProv, base] coordinates {
        (0.1,0.795) (0.2,0.639) (0.3,0.528) (0.4,0.414) (0.5,0.288)
        (0.6,0.247) (0.7,0.168) (0.8,0.118) (0.9,0.077)};
      \addplot[cLL2, base] coordinates {
        (0.1,0.085) (0.2,0.301) (0.3,0.443) (0.4,0.619) (0.6,0.815) (0.7,0.850)};
      \addplot[cLongLL, base] coordinates {
        (0.1,0.154) (0.2,0.155) (0.3,0.205) (0.4,0.225) (0.5,0.286)
        (0.6,0.341) (0.7,0.405) (0.8,0.467) (0.9,0.634)};
      \addplot[cSentinel, base] coordinates {
        (0.1,0.512) (0.2,0.614) (0.3,0.716) (0.4,0.817) (0.5,0.848)
        (0.6,0.863) (0.7,0.845) (0.8,0.867) (0.9,0.863)};
      \addplot[cRecomp, base] coordinates {
        (0.1,0.874) (0.2,0.833) (0.3,0.797) (0.4,0.682) (0.5,0.535)
        (0.6,0.341) (0.7,0.163) (0.8,0.049) (0.9,0.029)};

    % ===== Row 1, Plot 2: accuracy vs compression (legend defined here) =====
    \nextgroupplot[ymin=0, ymax=1.0, ytick={0,0.2,0.4,0.6,0.8,1.0},
        ylabel={Avg.\ Answer Accuracy},
        xmin=0, xmax=101, xtick={0,20,40,60,80,100},
        xlabel={Avg.\ Compression Ratio (\%)}, legend to name=unitcomplegend]
      \addplot[cGold, dashed, line width=1pt, forget plot]
        coordinates {(0,0.89) (101,0.89)};
      \node[anchor=east, cGold, font=\tiny] at (axis cs:99,0.855) {Unpruned (0.89)};
      \addplot[cOursExt, ours] coordinates {
        (62.3,0.856) (67.8,0.841) (71.1,0.810) (73.7,0.790) (75.1,0.797)
        (76.1,0.757) (78.8,0.714) (80.9,0.648) (83.2,0.584) (86.9,0.519)};
      \addlegendentry{\textbf{Comp-H}}
      \addplot[cOursAbs, ours] coordinates {(93.7,0.507)};
      \addlegendentry{\textbf{Comp-S}}
      \addplot[cOscar, base] coordinates {(93.7,0.417)};
      \addlegendentry{Oscar}
      \addplot[cKeyword, base] coordinates {(85.9,0.219)};
      \addlegendentry{Keyword Snippet}
      \addplot[cZerank, base] coordinates {
        (50.1,0.870) (66.0,0.787) (72.5,0.729) (78.0,0.625) (82.2,0.600) (85.7,0.549)};
      \addlegendentry{DSLR-Zerank}
      \addplot[cOpenProv, base] coordinates {
        (72.4,0.801) (75.6,0.784) (76.9,0.711) (78.3,0.698) (79.3,0.635)
        (80.3,0.589) (80.9,0.534) (82.5,0.475) (84.1,0.347)};
      \addlegendentry{OpenProvence}
      \addplot[cZilliz, base] coordinates {
        (75.7,0.792) (78.1,0.756) (81.5,0.680) (83.1,0.675) (84.3,0.654)
        (86.3,0.625) (88.2,0.555) (90.2,0.504) (92.6,0.398)};
      \addlegendentry{Sem HL}
      \addplot[cProv, base] coordinates {
        (70.8,0.768) (73.6,0.734) (76.4,0.688) (78.2,0.665) (79.1,0.671)
        (80.6,0.644) (82.7,0.605) (85.7,0.542) (89.2,0.449)};
      \addlegendentry{Provence}
      \addplot[cXProv, base] coordinates {
        (45.7,0.795) (63.4,0.639) (78.4,0.528) (84.0,0.414) (90.4,0.288)
        (92.0,0.247) (95.1,0.168) (96.2,0.118) (97.9,0.077)};
      \addlegendentry{xProvence}
      \addplot[cLL2, base] coordinates {
        (26.9,0.850) (36.7,0.815) (56.8,0.619) (66.2,0.443) (75.7,0.301) (85.5,0.085)};
      \addlegendentry{LLMLingua-2}
      \addplot[cLongLL, base] coordinates {
        (7.3,0.634) (15.9,0.467) (24.2,0.405) (31.4,0.341) (38.4,0.286)
        (47.0,0.225) (56.3,0.205) (64.8,0.155) (73.7,0.154)};
      \addlegendentry{LongLLMLingua}
      \addplot[cSentinel, base] coordinates {
        (13.6,0.863) (23.7,0.867) (33.3,0.845) (43.3,0.863) (53.1,0.848)
        (62.2,0.817) (71.7,0.716) (79.6,0.614) (86.3,0.512)};
      \addlegendentry{Sentinel}
      \addplot[cRecomp, base] coordinates {
        (10.1,0.874) (21.9,0.833) (32.2,0.797) (48.2,0.682) (68.0,0.535)
        (84.4,0.341) (94.8,0.163) (98.8,0.049) (99.4,0.029)};
      \addlegendentry{RECOMP}

    % ===== Row 2, Plot 1: evidence recall vs threshold =====
    \nextgroupplot[ymin=0, ymax=104, ytick={0,20,40,60,80,100},
        ylabel={Evidence Recall (\%)},
        xmin=0, xmax=0.93, xtick={0,0.2,0.4,0.6,0.8}, xlabel={Pruning Threshold}]
      \addplot[cGold, dashed, line width=1pt, forget plot]
        coordinates {(-0.03,100) (0.95,100)};
      \node[anchor=east, cGold, font=\tiny] at (axis cs:0.92,96) {Unpruned (100)};
      \addplot[cOursExt, ours] coordinates {
        (0.05,94.60) (0.1,92.60) (0.2,88.87) (0.3,86.25) (0.4,84.58)
        (0.5,82.05) (0.6,77.51) (0.7,70.16) (0.8,63.22) (0.9,49.89)};
      \addplot[cKeyword, base] coordinates {(0,18.04)};
      \addplot[cZerank, base] coordinates {
        (0.1,97.47) (0.2,86.87) (0.3,79.87) (0.4,72.25) (0.5,62.02) (0.6,51.50)};
      \addplot[cOpenProv, base] coordinates {
        (0.1,87.53) (0.2,80.80) (0.3,77.37) (0.4,74.23) (0.5,69.30)
        (0.6,65.37) (0.7,60.72) (0.8,55.31) (0.9,43.46)};
      \addplot[cZilliz, base] coordinates {
        (0.1,85.43) (0.2,81.53) (0.3,74.67) (0.4,72.80) (0.5,68.23)
        (0.6,63.15) (0.7,55.91) (0.8,50.59) (0.9,39.49)};
      \addplot[cProv, base] coordinates {
        (0.1,77.47) (0.2,75.43) (0.3,72.63) (0.4,69.10) (0.5,67.65)
        (0.6,64.53) (0.7,59.27) (0.8,53.68) (0.9,41.38)};
      \addplot[cXProv, base] coordinates {
        (0.1,79.73) (0.2,61.15) (0.3,45.30) (0.4,36.58) (0.5,26.56)
        (0.6,21.71) (0.7,15.28) (0.8,9.37) (0.9,4.70)};
      \addplot[cLL2, base] coordinates {
        (0.1,0.00) (0.2,2.15) (0.3,8.67) (0.4,17.39) (0.6,58.50) (0.7,83.90)};
      \addplot[cLongLL, base] coordinates {
        (0.1,12.33) (0.2,9.43) (0.3,9.93) (0.4,24.55) (0.5,35.49)
        (0.6,47.53) (0.7,58.10) (0.8,70.76) (0.9,86.47)};
      \addplot[cSentinel, base] coordinates {
        (0.1,59.08) (0.2,68.08) (0.3,78.18) (0.4,86.37) (0.5,88.89)
        (0.6,91.79) (0.7,93.67) (0.8,95.38) (0.9,96.40)};
      \addplot[cRecomp, base] coordinates {
        (0.1,98.00) (0.2,93.67) (0.3,88.07) (0.4,77.00) (0.5,60.52)
        (0.6,36.92) (0.7,14.60) (0.8,2.60) (0.9,0.00)};

    % ===== Row 2, Plot 2: evidence recall vs compression =====
    \nextgroupplot[ymin=0, ymax=104, ytick={0,20,40,60,80,100},
        ylabel={Evidence Recall (\%)},
        xmin=0, xmax=101, xtick={0,20,40,60,80,100},
        xlabel={Avg.\ Compression Ratio (\%)}]
      \addplot[cGold, dashed, line width=1pt, forget plot]
        coordinates {(0,100) (101,100)};
      \node[anchor=east, cGold, font=\tiny] at (axis cs:99,96) {Unpruned (100)};
      \addplot[cOursExt, ours] coordinates {
        (62.3,94.60) (67.8,92.60) (71.1,88.87) (73.7,86.25) (75.1,84.58)
        (76.1,82.05) (78.8,77.51) (80.9,70.16) (83.2,63.22) (86.9,49.89)};
      \addplot[cKeyword, base] coordinates {(85.9,18.04)};
      \addplot[cZerank, base] coordinates {
        (50.1,97.47) (66.0,86.87) (72.5,79.87) (78.0,72.25) (82.2,62.02) (85.7,51.50)};
      \addplot[cOpenProv, base] coordinates {
        (72.4,87.53) (75.6,80.80) (76.9,77.37) (78.3,74.23) (79.3,69.30)
        (80.3,65.37) (80.9,60.72) (82.5,55.31) (84.1,43.46)};
      \addplot[cZilliz, base] coordinates {
        (75.7,85.43) (78.1,81.53) (81.5,74.67) (83.1,72.80) (84.3,68.23)
        (86.3,63.15) (88.2,55.91) (90.2,50.59) (92.6,39.49)};
      \addplot[cProv, base] coordinates {
        (70.8,77.47) (73.6,75.43) (76.4,72.63) (78.2,69.10) (79.1,67.65)
        (80.6,64.53) (82.7,59.27) (85.7,53.68) (89.2,41.38)};
      \addplot[cXProv, base] coordinates {
        (45.7,79.73) (63.4,61.15) (78.4,45.30) (84.0,36.58) (90.4,26.56)
        (92.0,21.71) (95.1,15.28) (96.2,9.37) (97.9,4.70)};
      \addplot[cLL2, base] coordinates {
        (26.9,83.90) (36.7,58.50) (56.8,17.39) (66.2,8.67) (75.7,2.15) (85.5,0.00)};
      \addplot[cLongLL, base] coordinates {
        (7.3,86.47) (15.9,70.76) (24.2,58.10) (31.4,47.53) (38.4,35.49)
        (47.0,24.55) (56.3,9.93) (64.8,9.43) (73.7,12.33)};
      \addplot[cSentinel, base] coordinates {
        (13.6,96.40) (23.7,95.38) (33.3,93.67) (43.3,91.79) (53.1,88.89)
        (62.2,86.37) (71.7,78.18) (79.6,68.08) (86.3,59.08)};
      \addplot[cRecomp, base] coordinates {
        (10.1,98.00) (21.9,93.67) (32.2,88.07) (48.2,77.00) (68.0,60.52)
        (84.4,36.92) (94.8,14.60) (98.8,2.60) (99.4,0.00)};

  \end{groupplot}
  \end{tikzpicture}

  \ref{unitcomplegend}
  \vspace{-0.5em}
\caption{\textbf{Unit Test} results. \textbf{Top:} average answer accuracy over the 10
    query types, vs.\ pruning threshold (left) and vs.\ average compression ratio
    (right). \textbf{Bottom:} average evidence recall, on the same axes. Soft
    compression (Comp-S, Oscar) emits soft memory
    embeddings with no readable compressed text, so evidence recall is undefined
    and they appear only in the accuracy row. Fixed-rate methods (Comp-S,
    Oscar, Keyword Snippet) have no threshold and are placed at threshold~$=0$ in
    the left panels. For LLMLingua models and Sentinel, a higher threshold keeps
    more of the context rather than pruning more, so their curves rise with
    the threshold in the left panels, opposite to all other methods. The dashed line marks the uncompressed ceiling, that is the value when no compression is applied: answer accuracy $0.89$ (top) and $100\%$ evidence recall (bottom).}
  \label{fig:unit-accuracy-vs-threshold-comp}
\end{figure*}


%%fixed with new oscar and zerank 
